Simulation model for the propagation of second mode streamers in dielectric liquids using the Townsend--Meek criterion

A simulation model for second mode positive streamers in dielectric liquids is presented. Initiation and propagation is modeled by an electron-avalanche mechanism and the Townsend--Meek criterion. The electric breakdown is simulated in a point-plane gap, using cyclohexane as a model liquid. Electrons move in a Laplacian electric field arising from the electrodes and streamer structure, and turn into electron avalanches in high-field regions. The Townsend--Meek criterion determines when an avalanche is regarded as a part of the streamer structure. The results show that an avalanche-driven breakdown is possible, however, the inception voltage is relatively high. Parameter variations are included to investigate how the parameter values affect the model.

==> figure05.tex <==
%!TEX root = ./main.tex

\newcommand{\headts}{\bfseries}  % small tikz style
\newcommand{\smallts}{\itshape}  % small tikz style

\begin{tikzpicture}[
    node distance=2 cm,
    every node/.style={fill=white, font=\sffamily},
    align=center,
    ]

  % \node (read)  [activityStarts]{
  %   \headts  Start-up\\
  %   \smallts read input\\
  %   \smallts initialize
  %   };
  \node (read)  [activityStarts]{
    \headts  Initialize
    };

  \node (seed)  [process, right of=read,  xshift=15 ex]{
    \headts  Seeds\\
    \smallts update
    % \smallts find field\\
    % \smallts move\\
    % \smallts multiply
    };

  \node (strm) [process, right of=seed, xshift=15 ex]{
    \headts  Streamer\\
    \smallts update
    % \smallts add new\\
    % \smallts merge close\\
    % \smallts remove inside\\
    % \smallts remove low scaled\\
    % \smallts set new scale
    };
  \node (roi)[process, right of=strm, xshift=15 ex]{
    \headts  ROI\\
    \smallts update
    % \smallts update extents\\
    % \smallts replace seeds
    };

  \node (clen)[process, below of=roi, yshift=-1 ex]{
    \headts  Clean up
    };

  \node (save)[process, left of=clen, xshift=-15 ex]{
    \headts  Save data
    };

  \node (brek)[decision, left of=save, xshift=-15 ex]{
    \headts  Finished?
    };

  \node (done) [activityRuns, left of=brek, xshift=-15 ex]{
    \headts  Finalize
    };

  \draw[->]  (read) -- (seed);
  \draw[->]  (seed) -- (strm);
  \draw[->]  (strm) -- (roi);
  \draw[->]  (roi) -- (clen);
  \draw[->]  (clen) -- (save);
  \draw[->]  (save) -- (brek);
  \draw[->]  (brek) -- node [above, near start]{Yes} (done);
  \draw[->]  (brek) -- node [right, near start]{No} (seed);

\end{tikzpicture}



==> figure06.tex <==
%!TEX root = ./main.tex

\newcommand{\headts}{\bfseries}  % small tikz style
\newcommand{\smallts}{\itshape}  % small tikz style

\begin{tikzpicture}[
    node distance=2 cm,
    every node/.style={fill=white, font=\sffamily},
    align=center,
    ]

  \node (1a)  [activityStarts]{
    \headts  Calculate field\\
    \smallts all seeds
    };
  \node (2a)  [decision, right of=1a,  xshift=15 ex]{
    \headts  Avalance?
    };
  \node (3a) [process, right of=2a, xshift=15 ex]{
    \headts  Move\\
    \smallts electrons and\\
    \smallts anions only
    };
  \node (4a)[activityRuns, right of=3a, xshift=15 ex]{
    \headts  Continue\\
    \headts  simulation
    };
  \node (1b)  [process, below of=1a, yshift=-12]{
    \headts  Calculate field\\
    \smallts avalanches only
    };
  \node (2b)  [decision, right of=1b,  xshift=15 ex]{
    \headts  Continue\\
    \headts  loop?
    };
  \node (3b) [process, right of=2b, xshift=15 ex]{
    \headts  Move\\
    \smallts avalanches only
    };
  \node (4b)[process, right of=3b, xshift=15 ex]{
    \headts  Multiply\\
    \smallts avalanches
    };

  \draw[->]  (1a) -- (2a);
  \draw[->]  (2a) -- node [above]{No} (3a);
  \draw[->]  (3a) -- (4a);
  \draw[->]  (1b) -- (2b);
  \draw[->]  (2b) -- node [above]{Yes} (3b);
  \draw[->]  (3b) -- (4b);

  \draw[->]  (2a) -- node [left=1 em]{Yes} (2b);
  \draw[->]  (2b) -- node [above=1.5 ex]{No} (3a);
  \draw[->]  (4b) |- (39 ex, -30 ex) node []{increase time used} -| (1b);

\end{tikzpicture}



